Internal DLA on Sierpinski gasket graphs

Internal diffusion-limited aggregation (IDLA) is a stochastic growth model on a graph $G$ which describes the formation of a random set of vertices growing from the origin (some fixed vertex) of $G$. Particles start at the origin and perform simple random walks; each particle moves until it lands on a site which was not previously visited by other particles. This random set of occupied sites in $G$ is called the IDLA cluster. In this paper we consider IDLA on Sierpinski gasket graphs, and show that the IDLA cluster fills balls (in the graph metric) with probability 1.

==> gasket.tex <==
\begin{tikzpicture}[scale=0.25]
\coordinate[label = below:$o$] (origin) at (0,0);

\draw[color = black, opacity = 0.100, line width = 0.1pt] (-13.000,22.517) -- (-13.500,23.383);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-13.500,21.651) -- (-13.000,22.517);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-13.500,21.651) -- (-12.500,21.651);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-12.500,21.651) -- (-13.000,22.517);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-14.000,20.785) -- (-13.500,21.651);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-14.000,20.785) -- (-14.500,21.651);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-14.000,20.785) -- (-13.000,20.785);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-13.000,20.785) -- (-12.500,21.651);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-13.000,20.785) -- (-13.500,21.651);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-13.000,20.785) -- (-12.000,20.785);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-12.000,20.785) -- (-12.500,21.651);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-12.500,19.919) -- (-12.000,20.785);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-12.500,19.919) -- (-11.500,19.919);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-11.500,19.919) -- (-12.000,20.785);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-13.000,19.053) -- (-12.500,19.919);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-13.000,19.053) -- (-12.000,19.053);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-12.000,19.053) -- (-11.500,19.919);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-12.000,19.053) -- (-12.500,19.919);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-12.000,19.053) -- (-11.000,19.053);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-11.000,19.053) -- (-11.500,19.919);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-13.500,18.187) -- (-13.000,19.053);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-13.500,18.187) -- (-12.500,18.187);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-12.500,18.187) -- (-13.000,19.053);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-11.500,18.187) -- (-11.000,19.053);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-11.500,18.187) -- (-10.500,18.187);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-10.500,18.187) -- (-11.000,19.053);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-14.000,17.321) -- (-13.500,18.187);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-14.000,17.321) -- (-13.000,17.321);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-13.000,17.321) -- (-12.500,18.187);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-13.000,17.321) -- (-13.500,18.187);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-13.000,17.321) -- (-12.000,17.321);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-12.000,17.321) -- (-11.500,18.187);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-12.000,17.321) -- (-12.500,18.187);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-12.000,17.321) -- (-11.000,17.321);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-11.000,17.321) -- (-10.500,18.187);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-11.000,17.321) -- (-11.500,18.187);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-11.000,17.321) -- (-10.000,17.321);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-10.000,17.321) -- (-10.500,18.187);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-14.500,16.454) -- (-14.000,17.321);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-14.500,16.454) -- (-13.500,16.454);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-13.500,16.454) -- (-14.000,17.321);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-10.500,16.454) -- (-10.000,17.321);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-10.500,16.454) -- (-9.500,16.454);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-9.500,16.454) -- (-10.000,17.321);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-17.000,15.588) -- (-17.500,16.454);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-15.000,15.588) -- (-14.500,16.454);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-15.000,15.588) -- (-14.000,15.588);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-14.000,15.588) -- (-13.500,16.454);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-14.000,15.588) -- (-14.500,16.454);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-14.000,15.588) -- (-13.000,15.588);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-13.000,15.588) -- (-13.500,16.454);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-11.000,15.588) -- (-10.500,16.454);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-11.000,15.588) -- (-10.000,15.588);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-10.000,15.588) -- (-9.500,16.454);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-10.000,15.588) -- (-10.500,16.454);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-10.000,15.588) -- (-9.000,15.588);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-9.000,15.588) -- (-9.500,16.454);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-17.500,14.722) -- (-17.000,15.588);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-17.500,14.722) -- (-16.500,14.722);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-16.500,14.722) -- (-17.000,15.588);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-15.500,14.722) -- (-15.000,15.588);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-15.500,14.722) -- (-14.500,14.722);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-14.500,14.722) -- (-15.000,15.588);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-13.500,14.722) -- (-13.000,15.588);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-13.500,14.722) -- (-12.500,14.722);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-12.500,14.722) -- (-13.000,15.588);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-11.500,14.722) -- (-11.000,15.588);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-11.500,14.722) -- (-10.500,14.722);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-10.500,14.722) -- (-11.000,15.588);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-9.500,14.722) -- (-9.000,15.588);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-9.500,14.722) -- (-8.500,14.722);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.500,14.722) -- (-9.000,15.588);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-18.000,13.856) -- (-17.500,14.722);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-18.000,13.856) -- (-18.500,14.722);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-18.000,13.856) -- (-17.000,13.856);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-17.000,13.856) -- (-16.500,14.722);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-17.000,13.856) -- (-17.500,14.722);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-17.000,13.856) -- (-16.000,13.856);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-16.000,13.856) -- (-15.500,14.722);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-16.000,13.856) -- (-16.500,14.722);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-16.000,13.856) -- (-15.000,13.856);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-15.000,13.856) -- (-14.500,14.722);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-15.000,13.856) -- (-15.500,14.722);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-15.000,13.856) -- (-14.000,13.856);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-14.000,13.856) -- (-13.500,14.722);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-14.000,13.856) -- (-14.500,14.722);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-14.000,13.856) -- (-13.000,13.856);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-13.000,13.856) -- (-12.500,14.722);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-13.000,13.856) -- (-13.500,14.722);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-13.000,13.856) -- (-12.000,13.856);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-12.000,13.856) -- (-11.500,14.722);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-12.000,13.856) -- (-12.500,14.722);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-12.000,13.856) -- (-11.000,13.856);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-11.000,13.856) -- (-10.500,14.722);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-11.000,13.856) -- (-11.500,14.722);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-11.000,13.856) -- (-10.000,13.856);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-10.000,13.856) -- (-9.500,14.722);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-10.000,13.856) -- (-10.500,14.722);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-10.000,13.856) -- (-9.000,13.856);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,13.856) -- (-8.500,14.722);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,13.856) -- (-9.500,14.722);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,13.856) -- (-8.000,13.856);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,13.856) -- (-8.500,14.722);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.500,12.990) -- (-8.000,13.856);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.500,12.990) -- (-7.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.500,12.990) -- (-8.000,13.856);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,12.124) -- (-8.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,12.124) -- (-8.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,12.124) -- (-7.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,12.124) -- (-8.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,12.124) -- (-7.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,12.124) -- (-7.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,11.258) -- (-9.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,11.258) -- (-8.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.500,11.258) -- (-9.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.500,11.258) -- (-7.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.500,11.258) -- (-6.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.500,11.258) -- (-7.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,10.392) -- (-9.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,10.392) -- (-9.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,10.392) -- (-8.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,10.392) -- (-9.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,10.392) -- (-8.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,10.392) -- (-7.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,10.392) -- (-8.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,10.392) -- (-7.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,10.392) -- (-6.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,10.392) -- (-7.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,10.392) -- (-6.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,10.392) -- (-6.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.500,9.526) -- (-10.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.500,9.526) -- (-9.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,9.526) -- (-10.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.500,9.526) -- (-6.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.500,9.526) -- (-5.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,9.526) -- (-6.000,10.392);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-21.000,8.660) -- (-21.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,8.660) -- (-10.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,8.660) -- (-10.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,8.660) -- (-9.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,8.660) -- (-10.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,8.660) -- (-9.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,8.660) -- (-9.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,8.660) -- (-6.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,8.660) -- (-6.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,8.660) -- (-5.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,8.660) -- (-6.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,8.660) -- (-5.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,8.660) -- (-5.500,9.526);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-21.500,7.794) -- (-21.000,8.660);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-21.500,7.794) -- (-20.500,7.794);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-20.500,7.794) -- (-21.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.500,7.794) -- (-11.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.500,7.794) -- (-10.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.500,7.794) -- (-11.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,7.794) -- (-9.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,7.794) -- (-8.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.500,7.794) -- (-9.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.500,7.794) -- (-7.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.500,7.794) -- (-6.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.500,7.794) -- (-7.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,7.794) -- (-5.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,7.794) -- (-4.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.500,7.794) -- (-5.000,8.660);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-22.000,6.928) -- (-21.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-22.000,6.928) -- (-22.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-22.000,6.928) -- (-21.000,6.928);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-21.000,6.928) -- (-20.500,7.794);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-21.000,6.928) -- (-21.500,7.794);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-21.000,6.928) -- (-20.000,6.928);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-20.000,6.928) -- (-20.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,6.928) -- (-11.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,6.928) -- (-11.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,6.928) -- (-10.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,6.928) -- (-11.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,6.928) -- (-10.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,6.928) -- (-9.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,6.928) -- (-10.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,6.928) -- (-9.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,6.928) -- (-8.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,6.928) -- (-9.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,6.928) -- (-8.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,6.928) -- (-7.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,6.928) -- (-8.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,6.928) -- (-7.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,6.928) -- (-6.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,6.928) -- (-7.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,6.928) -- (-6.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,6.928) -- (-5.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,6.928) -- (-6.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,6.928) -- (-5.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,6.928) -- (-4.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,6.928) -- (-5.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,6.928) -- (-4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,6.928) -- (-4.500,7.794);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-20.500,6.062) -- (-20.000,6.928);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-20.500,6.062) -- (-19.500,6.062);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-19.500,6.062) -- (-20.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.500,6.062) -- (-12.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.500,6.062) -- (-11.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.500,6.062) -- (-12.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.500,6.062) -- (-4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.500,6.062) -- (-3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.500,6.062) -- (-4.000,6.928);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-21.000,5.196) -- (-20.500,6.062);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-21.000,5.196) -- (-20.000,5.196);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-20.000,5.196) -- (-19.500,6.062);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-20.000,5.196) -- (-20.500,6.062);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-20.000,5.196) -- (-19.000,5.196);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-19.000,5.196) -- (-19.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,5.196) -- (-12.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,5.196) -- (-12.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,5.196) -- (-11.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,5.196) -- (-12.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,5.196) -- (-11.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,5.196) -- (-11.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,5.196) -- (-4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,5.196) -- (-4.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,5.196) -- (-3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,5.196) -- (-4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,5.196) -- (-3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,5.196) -- (-3.500,6.062);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-21.500,4.330) -- (-21.000,5.196);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-21.500,4.330) -- (-20.500,4.330);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-20.500,4.330) -- (-21.000,5.196);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-19.500,4.330) -- (-19.000,5.196);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-19.500,4.330) -- (-18.500,4.330);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-18.500,4.330) -- (-19.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.500,4.330) -- (-13.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.500,4.330) -- (-12.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.500,4.330) -- (-13.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.500,4.330) -- (-11.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.500,4.330) -- (-10.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.500,4.330) -- (-11.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,4.330) -- (-5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,4.330) -- (-4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.500,4.330) -- (-5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.500,4.330) -- (-3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.500,4.330) -- (-2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.500,4.330) -- (-3.000,5.196);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-22.000,3.464) -- (-21.500,4.330);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-22.000,3.464) -- (-21.000,3.464);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-21.000,3.464) -- (-20.500,4.330);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-21.000,3.464) -- (-21.500,4.330);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-21.000,3.464) -- (-20.000,3.464);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-20.000,3.464) -- (-19.500,4.330);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-20.000,3.464) -- (-20.500,4.330);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-20.000,3.464) -- (-19.000,3.464);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-19.000,3.464) -- (-18.500,4.330);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-19.000,3.464) -- (-19.500,4.330);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-19.000,3.464) -- (-18.000,3.464);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-18.000,3.464) -- (-18.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,3.464) -- (-13.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,3.464) -- (-13.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,3.464) -- (-12.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,3.464) -- (-13.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,3.464) -- (-12.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,3.464) -- (-11.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,3.464) -- (-12.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,3.464) -- (-11.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,3.464) -- (-10.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,3.464) -- (-11.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,3.464) -- (-10.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,3.464) -- (-10.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,3.464) -- (-5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,3.464) -- (-5.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,3.464) -- (-4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,3.464) -- (-5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,3.464) -- (-4.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,3.464) -- (-3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,3.464) -- (-4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,3.464) -- (-3.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,3.464) -- (-2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,3.464) -- (-3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,3.464) -- (-2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.000,3.464) -- (-2.500,4.330);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-22.500,2.598) -- (-22.000,3.464);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-22.500,2.598) -- (-21.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-21.500,2.598) -- (-22.000,3.464);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-18.500,2.598) -- (-18.000,3.464);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-18.500,2.598) -- (-17.500,2.598);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-17.500,2.598) -- (-18.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.500,2.598) -- (-14.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.500,2.598) -- (-13.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.500,2.598) -- (-14.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.500,2.598) -- (-10.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.500,2.598) -- (-9.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,2.598) -- (-10.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.500,2.598) -- (-6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.500,2.598) -- (-5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,2.598) -- (-6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.500,2.598) -- (-2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.500,2.598) -- (-1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-1.500,2.598) -- (-2.000,3.464);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-25.000,1.732) -- (-25.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-23.000,1.732) -- (-22.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-23.000,1.732) -- (-22.000,1.732);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-22.000,1.732) -- (-21.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-22.000,1.732) -- (-22.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-22.000,1.732) -- (-21.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-21.000,1.732) -- (-21.500,2.598);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-19.000,1.732) -- (-18.500,2.598);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-19.000,1.732) -- (-18.000,1.732);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-18.000,1.732) -- (-17.500,2.598);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-18.000,1.732) -- (-18.500,2.598);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-18.000,1.732) -- (-17.000,1.732);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-17.000,1.732) -- (-17.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-15.000,1.732) -- (-14.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-15.000,1.732) -- (-14.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,1.732) -- (-13.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,1.732) -- (-14.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,1.732) -- (-13.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,1.732) -- (-13.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,1.732) -- (-10.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,1.732) -- (-10.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,1.732) -- (-9.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,1.732) -- (-10.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,1.732) -- (-9.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,1.732) -- (-9.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,1.732) -- (-6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,1.732) -- (-6.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,1.732) -- (-5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,1.732) -- (-6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,1.732) -- (-5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,1.732) -- (-5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,1.732) -- (-2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,1.732) -- (-2.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.000,1.732) -- (-1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.000,1.732) -- (-2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.000,1.732) -- (-1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-1.000,1.732) -- (-1.500,2.598);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-25.500,0.866) -- (-25.000,1.732);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-25.500,0.866) -- (-24.500,0.866);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-24.500,0.866) -- (-25.000,1.732);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-23.500,0.866) -- (-23.000,1.732);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-23.500,0.866) -- (-22.500,0.866);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-22.500,0.866) -- (-23.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-21.500,0.866) -- (-21.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-21.500,0.866) -- (-20.500,0.866);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-20.500,0.866) -- (-21.000,1.732);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-19.500,0.866) -- (-19.000,1.732);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-19.500,0.866) -- (-18.500,0.866);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-18.500,0.866) -- (-19.000,1.732);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-17.500,0.866) -- (-17.000,1.732);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-17.500,0.866) -- (-16.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-16.500,0.866) -- (-17.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-15.500,0.866) -- (-15.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-15.500,0.866) -- (-14.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.500,0.866) -- (-15.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.500,0.866) -- (-13.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.500,0.866) -- (-12.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.500,0.866) -- (-13.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.500,0.866) -- (-11.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.500,0.866) -- (-10.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.500,0.866) -- (-11.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,0.866) -- (-9.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.500,0.866) -- (-8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.500,0.866) -- (-9.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.500,0.866) -- (-7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.500,0.866) -- (-6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.500,0.866) -- (-7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,0.866) -- (-5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.500,0.866) -- (-4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.500,0.866) -- (-5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.500,0.866) -- (-3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.500,0.866) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.500,0.866) -- (-3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-1.500,0.866) -- (-1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-1.500,0.866) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-0.500,0.866) -- (-1.000,1.732);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-26.000,0.000) -- (-25.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-26.000,0.000) -- (-26.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (-26.000,0.000) -- (-25.000,0.000);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-25.000,0.000) -- (-24.500,0.866);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-25.000,0.000) -- (-25.500,0.866);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (-25.000,0.000) -- (-24.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-24.000,0.000) -- (-23.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-24.000,0.000) -- (-24.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (-24.000,0.000) -- (-23.000,0.000);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-23.000,0.000) -- (-22.500,0.866);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-23.000,0.000) -- (-23.500,0.866);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (-23.000,0.000) -- (-22.000,0.000);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-22.000,0.000) -- (-21.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-22.000,0.000) -- (-22.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (-22.000,0.000) -- (-21.000,0.000);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-21.000,0.000) -- (-20.500,0.866);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-21.000,0.000) -- (-21.500,0.866);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (-21.000,0.000) -- (-20.000,0.000);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-20.000,0.000) -- (-19.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-20.000,0.000) -- (-20.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (-20.000,0.000) -- (-19.000,0.000);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-19.000,0.000) -- (-18.500,0.866);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-19.000,0.000) -- (-19.500,0.866);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (-19.000,0.000) -- (-18.000,0.000);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-18.000,0.000) -- (-17.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-18.000,0.000) -- (-18.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (-18.000,0.000) -- (-17.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-17.000,0.000) -- (-16.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-17.000,0.000) -- (-17.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-17.000,0.000) -- (-16.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-16.000,0.000) -- (-15.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-16.000,0.000) -- (-16.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-16.000,0.000) -- (-15.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-15.000,0.000) -- (-14.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-15.000,0.000) -- (-15.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-15.000,0.000) -- (-14.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,0.000) -- (-13.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,0.000) -- (-14.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-14.000,0.000) -- (-13.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,0.000) -- (-12.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,0.000) -- (-13.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-13.000,0.000) -- (-12.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,0.000) -- (-11.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,0.000) -- (-12.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-12.000,0.000) -- (-11.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,0.000) -- (-10.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,0.000) -- (-11.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-11.000,0.000) -- (-10.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,0.000) -- (-9.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,0.000) -- (-10.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-10.000,0.000) -- (-9.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,0.000) -- (-8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,0.000) -- (-9.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-9.000,0.000) -- (-8.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,0.000) -- (-7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,0.000) -- (-8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-8.000,0.000) -- (-7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,0.000) -- (-6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,0.000) -- (-7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-7.000,0.000) -- (-6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,0.000) -- (-5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,0.000) -- (-6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-6.000,0.000) -- (-5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,0.000) -- (-4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,0.000) -- (-5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-5.000,0.000) -- (-4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,0.000) -- (-3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,0.000) -- (-4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-4.000,0.000) -- (-3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,0.000) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,0.000) -- (-3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-3.000,0.000) -- (-2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.000,0.000) -- (-1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.000,0.000) -- (-2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-2.000,0.000) -- (-1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-1.000,0.000) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-1.000,0.000) -- (-1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (-1.000,0.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (0.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (0.000,0.000) -- (-0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (1.000,0.000) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (1.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (1.000,0.000) -- (0.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.000,0.000) -- (1.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.000,0.000) -- (1.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,0.000) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,0.000) -- (2.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,0.000) -- (3.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,0.000) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,0.000) -- (3.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,0.000) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,0.000) -- (5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,0.000) -- (4.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,0.000) -- (5.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,0.000) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,0.000) -- (5.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,0.000) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,0.000) -- (7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,0.000) -- (6.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,0.000) -- (7.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,0.000) -- (8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,0.000) -- (7.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,0.000) -- (8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,0.000) -- (9.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,0.000) -- (8.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,0.000) -- (9.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,0.000) -- (10.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,0.000) -- (9.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,0.000) -- (10.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,0.000) -- (11.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,0.000) -- (10.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,0.000) -- (11.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,0.000) -- (12.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,0.000) -- (11.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,0.000) -- (12.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,0.000) -- (13.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,0.000) -- (12.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,0.000) -- (13.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,0.000) -- (14.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,0.000) -- (13.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (15.000,0.000) -- (14.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (15.000,0.000) -- (15.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (15.000,0.000) -- (14.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (16.000,0.000) -- (15.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (16.000,0.000) -- (16.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (16.000,0.000) -- (15.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (17.000,0.000) -- (16.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (17.000,0.000) -- (17.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (17.000,0.000) -- (16.000,0.000);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (18.000,0.000) -- (17.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (18.000,0.000) -- (18.500,0.866);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (18.000,0.000) -- (17.000,0.000);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (19.000,0.000) -- (18.500,0.866);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (19.000,0.000) -- (19.500,0.866);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (19.000,0.000) -- (18.000,0.000);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (20.000,0.000) -- (19.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (20.000,0.000) -- (20.500,0.866);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (20.000,0.000) -- (19.000,0.000);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (21.000,0.000) -- (20.500,0.866);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (21.000,0.000) -- (21.500,0.866);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (21.000,0.000) -- (20.000,0.000);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (22.000,0.000) -- (21.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (22.000,0.000) -- (22.500,0.866);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (22.000,0.000) -- (21.000,0.000);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (23.000,0.000) -- (22.500,0.866);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (23.000,0.000) -- (23.500,0.866);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (23.000,0.000) -- (22.000,0.000);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (24.000,0.000) -- (23.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (24.000,0.000) -- (24.500,0.866);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (24.000,0.000) -- (23.000,0.000);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (25.000,0.000) -- (24.500,0.866);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (25.000,0.000) -- (25.500,0.866);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (25.000,0.000) -- (24.000,0.000);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (26.000,0.000) -- (25.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (26.000,0.000) -- (26.500,0.866);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (26.000,0.000) -- (25.000,0.000);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (0.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (1.500,0.866) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (1.500,0.866) -- (0.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.500,0.866) -- (3.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.500,0.866) -- (2.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.500,0.866) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,0.866) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,0.866) -- (4.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.500,0.866) -- (7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.500,0.866) -- (7.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.500,0.866) -- (6.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.500,0.866) -- (9.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,0.866) -- (9.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,0.866) -- (8.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.500,0.866) -- (11.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.500,0.866) -- (11.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.500,0.866) -- (10.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.500,0.866) -- (13.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.500,0.866) -- (13.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.500,0.866) -- (12.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.500,0.866) -- (15.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (15.500,0.866) -- (15.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (15.500,0.866) -- (14.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (16.500,0.866) -- (17.000,1.732);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (17.500,0.866) -- (17.000,1.732);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (17.500,0.866) -- (16.500,0.866);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (18.500,0.866) -- (19.000,1.732);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (19.500,0.866) -- (19.000,1.732);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (19.500,0.866) -- (18.500,0.866);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (20.500,0.866) -- (21.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (21.500,0.866) -- (21.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (21.500,0.866) -- (20.500,0.866);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (22.500,0.866) -- (23.000,1.732);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (23.500,0.866) -- (23.000,1.732);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (23.500,0.866) -- (22.500,0.866);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (24.500,0.866) -- (25.000,1.732);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (25.500,0.866) -- (25.000,1.732);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (25.500,0.866) -- (24.500,0.866);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (1.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.000,1.732) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.000,1.732) -- (1.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,1.732) -- (2.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,1.732) -- (2.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,1.732) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,1.732) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,1.732) -- (6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,1.732) -- (5.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,1.732) -- (6.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,1.732) -- (6.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,1.732) -- (9.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,1.732) -- (9.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,1.732) -- (10.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,1.732) -- (9.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,1.732) -- (10.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,1.732) -- (10.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,1.732) -- (13.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,1.732) -- (13.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,1.732) -- (14.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,1.732) -- (13.000,1.732);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (15.000,1.732) -- (14.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (15.000,1.732) -- (14.000,1.732);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (17.000,1.732) -- (17.500,2.598);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (18.000,1.732) -- (17.500,2.598);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (18.000,1.732) -- (18.500,2.598);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (18.000,1.732) -- (17.000,1.732);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (19.000,1.732) -- (18.500,2.598);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (19.000,1.732) -- (18.000,1.732);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (21.000,1.732) -- (21.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (22.000,1.732) -- (21.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (22.000,1.732) -- (22.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (22.000,1.732) -- (21.000,1.732);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (23.000,1.732) -- (22.500,2.598);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (23.000,1.732) -- (22.000,1.732);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (25.000,1.732) -- (25.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (1.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.500,2.598) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.500,2.598) -- (1.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,2.598) -- (6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.500,2.598) -- (6.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.500,2.598) -- (5.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,2.598) -- (10.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.500,2.598) -- (10.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.500,2.598) -- (9.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.500,2.598) -- (14.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.500,2.598) -- (14.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.500,2.598) -- (13.500,2.598);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (17.500,2.598) -- (18.000,3.464);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (18.500,2.598) -- (18.000,3.464);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (18.500,2.598) -- (17.500,2.598);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (21.500,2.598) -- (22.000,3.464);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (22.500,2.598) -- (22.000,3.464);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (22.500,2.598) -- (21.500,2.598);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.000,3.464) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,3.464) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,3.464) -- (3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,3.464) -- (2.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,3.464) -- (3.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,3.464) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,3.464) -- (3.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,3.464) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,3.464) -- (5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,3.464) -- (4.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,3.464) -- (5.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,3.464) -- (5.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,3.464) -- (10.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,3.464) -- (10.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,3.464) -- (11.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,3.464) -- (10.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,3.464) -- (11.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,3.464) -- (12.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,3.464) -- (11.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,3.464) -- (12.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,3.464) -- (13.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,3.464) -- (12.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,3.464) -- (13.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (14.000,3.464) -- (13.000,3.464);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (18.000,3.464) -- (18.500,4.330);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (19.000,3.464) -- (18.500,4.330);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (19.000,3.464) -- (19.500,4.330);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (19.000,3.464) -- (18.000,3.464);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (20.000,3.464) -- (19.500,4.330);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (20.000,3.464) -- (20.500,4.330);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (20.000,3.464) -- (19.000,3.464);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (21.000,3.464) -- (20.500,4.330);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (21.000,3.464) -- (21.500,4.330);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (21.000,3.464) -- (20.000,3.464);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (22.000,3.464) -- (21.500,4.330);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (22.000,3.464) -- (21.000,3.464);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (2.500,4.330) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.500,4.330) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.500,4.330) -- (2.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.500,4.330) -- (5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,4.330) -- (5.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,4.330) -- (4.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.500,4.330) -- (11.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.500,4.330) -- (11.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.500,4.330) -- (10.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.500,4.330) -- (13.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.500,4.330) -- (13.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.500,4.330) -- (12.500,4.330);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (18.500,4.330) -- (19.000,5.196);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (19.500,4.330) -- (19.000,5.196);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (19.500,4.330) -- (18.500,4.330);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (20.500,4.330) -- (21.000,5.196);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (21.500,4.330) -- (21.000,5.196);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (21.500,4.330) -- (20.500,4.330);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.000,5.196) -- (3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,5.196) -- (3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,5.196) -- (4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,5.196) -- (3.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,5.196) -- (4.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,5.196) -- (4.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,5.196) -- (11.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,5.196) -- (11.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,5.196) -- (12.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,5.196) -- (11.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,5.196) -- (12.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (13.000,5.196) -- (12.000,5.196);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (19.000,5.196) -- (19.500,6.062);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (20.000,5.196) -- (19.500,6.062);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (20.000,5.196) -- (20.500,6.062);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (20.000,5.196) -- (19.000,5.196);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (21.000,5.196) -- (20.500,6.062);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (21.000,5.196) -- (20.000,5.196);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (3.500,6.062) -- (4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.500,6.062) -- (4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.500,6.062) -- (3.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.500,6.062) -- (12.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.500,6.062) -- (12.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.500,6.062) -- (11.500,6.062);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (19.500,6.062) -- (20.000,6.928);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (20.500,6.062) -- (20.000,6.928);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (20.500,6.062) -- (19.500,6.062);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.000,6.928) -- (4.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,6.928) -- (4.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,6.928) -- (5.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,6.928) -- (4.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,6.928) -- (5.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,6.928) -- (6.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,6.928) -- (5.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,6.928) -- (6.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,6.928) -- (7.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,6.928) -- (6.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,6.928) -- (7.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,6.928) -- (8.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,6.928) -- (7.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,6.928) -- (8.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,6.928) -- (9.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,6.928) -- (8.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,6.928) -- (9.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,6.928) -- (10.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,6.928) -- (9.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,6.928) -- (10.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,6.928) -- (11.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,6.928) -- (10.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,6.928) -- (11.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (12.000,6.928) -- (11.000,6.928);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (20.000,6.928) -- (20.500,7.794);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (21.000,6.928) -- (20.500,7.794);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (21.000,6.928) -- (21.500,7.794);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (21.000,6.928) -- (20.000,6.928);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (22.000,6.928) -- (21.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (22.000,6.928) -- (22.500,7.794);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (22.000,6.928) -- (21.000,6.928);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (4.500,7.794) -- (5.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,7.794) -- (5.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,7.794) -- (4.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.500,7.794) -- (7.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.500,7.794) -- (7.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.500,7.794) -- (6.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.500,7.794) -- (9.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,7.794) -- (9.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,7.794) -- (8.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.500,7.794) -- (11.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.500,7.794) -- (11.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.500,7.794) -- (10.500,7.794);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (20.500,7.794) -- (21.000,8.660);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (21.500,7.794) -- (21.000,8.660);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (21.500,7.794) -- (20.500,7.794);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.000,8.660) -- (5.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,8.660) -- (5.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,8.660) -- (6.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,8.660) -- (5.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,8.660) -- (6.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,8.660) -- (6.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,8.660) -- (9.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,8.660) -- (9.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,8.660) -- (10.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,8.660) -- (9.000,8.660);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,8.660) -- (10.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (11.000,8.660) -- (10.000,8.660);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (21.000,8.660) -- (21.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (5.500,9.526) -- (6.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.500,9.526) -- (6.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.500,9.526) -- (5.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,9.526) -- (10.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.500,9.526) -- (10.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.500,9.526) -- (9.500,9.526);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.000,10.392) -- (6.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,10.392) -- (6.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,10.392) -- (7.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,10.392) -- (6.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,10.392) -- (7.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,10.392) -- (8.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,10.392) -- (7.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,10.392) -- (8.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,10.392) -- (9.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,10.392) -- (8.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,10.392) -- (9.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (10.000,10.392) -- (9.000,10.392);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (6.500,11.258) -- (7.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.500,11.258) -- (7.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.500,11.258) -- (6.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.500,11.258) -- (9.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,11.258) -- (9.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.500,11.258) -- (8.500,11.258);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.000,12.124) -- (7.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,12.124) -- (7.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,12.124) -- (8.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,12.124) -- (7.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,12.124) -- (8.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,12.124) -- (8.000,12.124);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (7.500,12.990) -- (8.000,13.856);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.500,12.990) -- (8.000,13.856);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.500,12.990) -- (7.500,12.990);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.000,13.856) -- (8.500,14.722);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,13.856) -- (8.500,14.722);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,13.856) -- (9.500,14.722);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (9.000,13.856) -- (8.000,13.856);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (10.000,13.856) -- (9.500,14.722);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (10.000,13.856) -- (10.500,14.722);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (10.000,13.856) -- (9.000,13.856);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (11.000,13.856) -- (10.500,14.722);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (11.000,13.856) -- (11.500,14.722);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (11.000,13.856) -- (10.000,13.856);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (12.000,13.856) -- (11.500,14.722);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (12.000,13.856) -- (12.500,14.722);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (12.000,13.856) -- (11.000,13.856);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (13.000,13.856) -- (12.500,14.722);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (13.000,13.856) -- (13.500,14.722);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (13.000,13.856) -- (12.000,13.856);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (14.000,13.856) -- (13.500,14.722);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (14.000,13.856) -- (14.500,14.722);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (14.000,13.856) -- (13.000,13.856);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (15.000,13.856) -- (14.500,14.722);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (15.000,13.856) -- (15.500,14.722);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (15.000,13.856) -- (14.000,13.856);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (16.000,13.856) -- (15.500,14.722);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (16.000,13.856) -- (16.500,14.722);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (16.000,13.856) -- (15.000,13.856);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (17.000,13.856) -- (16.500,14.722);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (17.000,13.856) -- (17.500,14.722);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (17.000,13.856) -- (16.000,13.856);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (18.000,13.856) -- (17.500,14.722);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (18.000,13.856) -- (18.500,14.722);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (18.000,13.856) -- (17.000,13.856);
\draw[color = black, opacity = 1.000, line width = 0.1pt] (8.500,14.722) -- (9.000,15.588);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (9.500,14.722) -- (9.000,15.588);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (9.500,14.722) -- (8.500,14.722);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (10.500,14.722) -- (11.000,15.588);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (11.500,14.722) -- (11.000,15.588);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (11.500,14.722) -- (10.500,14.722);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (12.500,14.722) -- (13.000,15.588);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (13.500,14.722) -- (13.000,15.588);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (13.500,14.722) -- (12.500,14.722);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (14.500,14.722) -- (15.000,15.588);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (15.500,14.722) -- (15.000,15.588);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (15.500,14.722) -- (14.500,14.722);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (16.500,14.722) -- (17.000,15.588);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (17.500,14.722) -- (17.000,15.588);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (17.500,14.722) -- (16.500,14.722);
\draw[color = black, opacity = 0.900, line width = 0.1pt] (9.000,15.588) -- (9.500,16.454);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (10.000,15.588) -- (9.500,16.454);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (10.000,15.588) -- (10.500,16.454);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (10.000,15.588) -- (9.000,15.588);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (11.000,15.588) -- (10.500,16.454);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (11.000,15.588) -- (10.000,15.588);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (13.000,15.588) -- (13.500,16.454);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (14.000,15.588) -- (13.500,16.454);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (14.000,15.588) -- (14.500,16.454);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (14.000,15.588) -- (13.000,15.588);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (15.000,15.588) -- (14.500,16.454);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (15.000,15.588) -- (14.000,15.588);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (17.000,15.588) -- (17.500,16.454);
\draw[color = black, opacity = 0.800, line width = 0.1pt] (9.500,16.454) -- (10.000,17.321);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (10.500,16.454) -- (10.000,17.321);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (10.500,16.454) -- (9.500,16.454);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (13.500,16.454) -- (14.000,17.321);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (14.500,16.454) -- (14.000,17.321);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (14.500,16.454) -- (13.500,16.454);
\draw[color = black, opacity = 0.700, line width = 0.1pt] (10.000,17.321) -- (10.500,18.187);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (11.000,17.321) -- (10.500,18.187);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (11.000,17.321) -- (11.500,18.187);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (11.000,17.321) -- (10.000,17.321);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (12.000,17.321) -- (11.500,18.187);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (12.000,17.321) -- (12.500,18.187);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (12.000,17.321) -- (11.000,17.321);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (13.000,17.321) -- (12.500,18.187);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (13.000,17.321) -- (13.500,18.187);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (13.000,17.321) -- (12.000,17.321);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (14.000,17.321) -- (13.500,18.187);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (14.000,17.321) -- (13.000,17.321);
\draw[color = black, opacity = 0.600, line width = 0.1pt] (10.500,18.187) -- (11.000,19.053);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (11.500,18.187) -- (11.000,19.053);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (11.500,18.187) -- (10.500,18.187);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (12.500,18.187) -- (13.000,19.053);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (13.500,18.187) -- (13.000,19.053);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (13.500,18.187) -- (12.500,18.187);
\draw[color = black, opacity = 0.500, line width = 0.1pt] (11.000,19.053) -- (11.500,19.919);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (12.000,19.053) -- (11.500,19.919);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (12.000,19.053) -- (12.500,19.919);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (12.000,19.053) -- (11.000,19.053);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (13.000,19.053) -- (12.500,19.919);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (13.000,19.053) -- (12.000,19.053);
\draw[color = black, opacity = 0.400, line width = 0.1pt] (11.500,19.919) -- (12.000,20.785);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (12.500,19.919) -- (12.000,20.785);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (12.500,19.919) -- (11.500,19.919);
\draw[color = black, opacity = 0.300, line width = 0.1pt] (12.000,20.785) -- (12.500,21.651);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (13.000,20.785) -- (12.500,21.651);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (13.000,20.785) -- (13.500,21.651);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (13.000,20.785) -- (12.000,20.785);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (14.000,20.785) -- (13.500,21.651);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (14.000,20.785) -- (14.500,21.651);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (14.000,20.785) -- (13.000,20.785);
\draw[color = black, opacity = 0.200, line width = 0.1pt] (12.500,21.651) -- (13.000,22.517);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (13.500,21.651) -- (13.000,22.517);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (13.500,21.651) -- (12.500,21.651);
\draw[color = black, opacity = 0.100, line width = 0.1pt] (13.000,22.517) -- (13.500,23.383);
\end{tikzpicture}
